The Tile: A 2D Map of Ranking Scores for Two-Class Classification

In the computer vision and machine learning communities, as well as in many other research domains, rigorous evaluation of any new method, including classifiers, is essential. One key component of the evaluation process is the ability to compare and rank methods. However, ranking classifiers and accurately comparing their performances, especially when taking application-specific preferences into account, remains challenging. For instance, commonly used evaluation tools like Receiver Operating Characteristic (ROC) and Precision/Recall (PR) spaces display performances based on two scores. Hence, they are inherently limited in their ability to compare classifiers across a broader range of scores and lack the capability to establish a clear ranking among classifiers. In this paper, we present a novel versatile tool, named the Tile, that organizes an infinity of ranking scores in a single 2D map for two-class classifiers, including common evaluation scores such as the accuracy, the true positive rate, the positive predictive value, Jaccard's coefficient, and all F-beta scores. Furthermore, we study the properties of the underlying ranking scores, such as the influence of the priors or the correspondences with the ROC space, and depict how to characterize any other score by comparing them to the Tile. Overall, we demonstrate that the Tile is a powerful tool that effectively captures all the rankings in a single visualization and allows interpreting them.

==> images/orderings_tile.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{images/orderings_tile.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(12984,6051)(-1091,-4750)
\put(10936,-1501){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingF$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\titleRankingScores}%
}}}
\put(8551,1064){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\titleOrderings}%
}}}
\put(4411,569){\makebox(0,0)[rb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreB$}%
}}}
\put(4636,-1501){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreF$}%
}}}
\put( 91,-3571){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreC$}%
}}}
\put( 91,-1726){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreI$}%
}}}
\put(6391,-1726){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingI$}%
}}}
\put(2251,-4651){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\xlabel}%
}}}
\put(  1,-4651){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleTN$}%
}}}
\put(2251,-4246){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.5}%
}}}
\put(  1,-4246){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.0}%
}}}
\put(4501,-4246){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1.0}%
}}}
\put(4501,-4651){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleTP$}%
}}}
\put(8551,-4651){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\xlabel}%
}}}
\put(6301,-4651){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleTN$}%
}}}
\put(8551,-4246){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.5}%
}}}
\put(6301,-4246){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.0}%
}}}
\put(10801,-4246){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1.0}%
}}}
\put(10801,-4651){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleTP$}%
}}}
\put(2341,-1726){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreE$}%
}}}
\put(-764,839){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleFN$}%
}}}}
\put(-359,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.5}%
}}}}
\put(-764,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ylabel}%
}}}}
\put(-359,839){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1.0}%
}}}}
\put(-359,-3661){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.0}%
}}}}
\put(-764,-3661){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleFP$}%
}}}}
\put(5536,839){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleFN$}%
}}}}
\put(5941,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.5}%
}}}}
\put(5536,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\ylabel}%
}}}}
\put(5941,839){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}1.0}%
}}}}
\put(5941,-3661){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}0.0}%
}}}}
\put(5536,-3661){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sampleFP$}%
}}}}
\put(8641,-1726){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingE$}%
}}}
\put(10171,-1726){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingG$}%
}}}
\put(9541,-826){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingH$}%
}}}
\put( 91,569){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreA$}%
}}}
\put(4411,-3571){\makebox(0,0)[rb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rankingScoreD$}%
}}}
\put(10711,-3571){\makebox(0,0)[rb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingDa$}%
}}}
\put(10711,-3256){\makebox(0,0)[rb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingDb$}%
}}}
\put(6391,569){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingAa$}%
}}}
\put(6391,254){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingAb$}%
}}}
\put(10711,569){\makebox(0,0)[rb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingBa$}%
}}}
\put(10711,254){\makebox(0,0)[rb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingBb$}%
}}}
\put(6391,-3571){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingCa$}%
}}}
\put(6391,-3256){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingCb$}%
}}}
\put(7516,-2896){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\orderingJ$}%
}}}
\end{picture}%

